Blending Dynamic Programming with Monte Carlo Simulation for Bounding the Running Time of Evolutionary Algorithms

With the goal to provide absolute lower bounds for the best possible running times that can be achieved by $(1+\lambda)$-type search heuristics on common benchmark problems, we recently suggested a dynamic programming approach that computes optimal expected running times and the regret values inferred when deviating from the optimal parameter choice. Our previous work is restricted to problems for which transition probabilities between different states can be expressed by relatively simple mathematical expressions. With the goal to cover broader sets of problems, we suggest in this work an extension of the dynamic programming approach to settings in which the transition probabilities cannot necessarily be computed exactly, but in which they can be approximated numerically, up to arbitrary precision, by Monte Carlo sampling. We apply our hybrid Monte Carlo dynamic programming approach to a concatenated jump function and demonstrate how the obtained bounds can be used to gain a deeper understanding into parameter control schemes.

==> pgfplot/OneMaxOptimalMR_lambdas.tex <==
\begin{axis}[
    name=rates1,
	grid=both,
	width=0.51\textwidth,
	height=0.27\textheight,
	title={\OneMax},
	title style={at={(0.493,-0.25)}, anchor=north},
%	x dir=reverse,
%	legend pos={north west},
	xlabel={Fitness},
	ylabel={Scaled mutation rate: $p \cdot n$},
	ymode=log,
	legend columns = 5,
	legend style={at={(1.05,1.05)}, anchor=south},
	filter discard warning=false,
    enlarge y limits ={abs=1.5},
    cycle list name=colorcycle,
    ymin=0.1, ymax=100
]

    \addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l2.csv};
	\addlegendentry{\footnotesize $\lambda = 2$}

%	\addplot table [x expr={\thisrow{lambda}==4 ? \thisrow{n}-\thisrow{distance} : NaN}, y=value, col sep=comma] {data/onemax-optimal-shift.csv};
    \addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l4.csv};
	\addlegendentry{\footnotesize $\lambda = 4$}

%	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l8.csv};
%	\addlegendentry{\footnotesize $\lambda = 8$}

	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l16.csv};
	\addlegendentry{\footnotesize $\lambda = 16$}

%	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l32.csv};
%	\addlegendentry{\footnotesize $\lambda = 32$}

	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l64.csv};
	\addlegendentry{\footnotesize $\lambda = 64$}

%	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l128.csv};
%	\addlegendentry{\footnotesize $\lambda = 128$}

%	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l256.csv};
%	\addlegendentry{\footnotesize $\lambda = 256$}

	\addplot table [x=fitness, y=value, col sep=comma] {data/onemaxCSV/l512.csv};
	\addlegendentry{\footnotesize $\lambda = 512$}
\end{axis}


==> pgfplot/Rug2OptimalMR_lambdas.tex <==
\begin{axis}[
    name=rates2,
    grid=both,
    width=0.51\textwidth,
    height=0.27\textheight,
	title={\Ruggedness},
	at={(rates1.south east)}, xshift=1.2cm,
	title style={at={(0.493,-0.25)}, anchor=north},
%	x dir=reverse,
%	legend pos={north west},
	xlabel={Fitness},
	ymode=log,
%	legend columns = 4,
%	legend style={at={(0.5,1.1)}, anchor=south},
	enlarge y limits ={abs=1.5},
	cycle list name=colorcycle,
	ymin=0.1, ymax=100
]
	
	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l2.csv};
%	\addlegendentry{\footnotesize $ \lambda = 2 $}
	
	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l4.csv};
%	\addlegendentry{\footnotesize $ \lambda = 4 $}
	
%	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l8.csv};
%	\addlegendentry{\footnotesize $ \lambda = 8 $}
	
	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l16.csv};
%	\addlegendentry{\footnotesize $ \lambda = 16 $}
	
%	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l32.csv};
%	\addlegendentry{\footnotesize $ \lambda = 32 $}
	
	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l64.csv};
%	\addlegendentry{\footnotesize $ \lambda = 64 $}
	
%	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l128.csv};
%	\addlegendentry{\footnotesize $ \lambda = 128 $}
%	
%	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l256.csv};
%	\addlegendentry{\footnotesize $ \lambda = 256 $}
	
	\addplot table [x=fitness, y=mutationRate, col sep=comma] {data/allLambdasCsv/l512.csv};
%	\addlegendentry{\footnotesize $ \lambda = 512 $}
\end{axis}


==> pgfplot/regretPlot2Rate.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\linewidth, height=0.254\textheight,
    grid=major,
    xlabel=Iteration number,
    ylabel=Regret in runtime,
    ymode=log,
    legend pos=south east,
    ymin=0.005,
    enlarge y limits = 0.1,
    enlarge x limits = 0,
    cycle list name=othercolorcycle
]
    \addplot coordinates {(0, 43.49915236949091)(1, 3.912918555183399)};
    \addplot coordinates {(1, 3.912918555183399)(2, 2.6582326007052)};
    \addplot coordinates {(2, 2.6582326007052)(3, 2.3769491081405723)};
    \addplot coordinates {(3, 2.3769491081405723)(4, 1.9170017483725363)};
    \addplot coordinates {(4, 1.9170017483725363)(5, 1.2635876110510404)};
    \addplot coordinates {(5, 1.2635876110510404)(6, 0.5143926723889546)};
    \addplot coordinates {(6, 0.5143926723889546)(7, 0.03573878317292135)};
    \addplot coordinates {(7, 0.03573878317292135)(8, 1.1879518500137773)};
    \addplot coordinates {(8, 1.1879518500137773)(9, 0.11696730470653692)};
    \addplot coordinates {(9, 0.11696730470653692)(10, 8.43738549649279E-4)};
    \addplot coordinates {(10, 8.43738549649279E-4)(11, 0.3159945520952713)};
    \addplot coordinates {(11, 0.3159945520952713)(12, 0.006792707023527016)};
    \addplot coordinates {(12, 0.006792707023527016)(13, 0.04519884909819821)};
    \addplot coordinates {(13, 0.04519884909819821)(14, 0.07078387486094183)};
    \addplot coordinates {(14, 0.07078387486094183)(15, 0.00602559946006632)};
    \addplot coordinates {(15, 0.00602559946006632)(16, 0.047657117100601276)};
    \addplot coordinates {(16, 0.047657117100601276)(17, 0.23098656951949964)(18, 0.23098656951949964)(19, 0.4318860435234381)};
    \addplot coordinates {(19, 0.4318860435234381)(20, 0.021109856747082562)};
    \addplot coordinates {(20, 0.021109856747082562)(21, 0.41183193063011775)(22, 0.08955311697554055)};
    \addplot coordinates {(22, 0.08955311697554055)(23, 1.2690705260195387)(24, 0.08955311697554055)(25, 3.144649023310971)};
    \addplot coordinates {(25, 3.144649023310971)(26, 0.06831957025720936)(27, 3.763218493218374)(28, 109.59219652799787)(29, 3.763218493218374)(30, 109.59219652799787)(31, 3.763218493218374)(32, 0.06831957025720936)(33, 3.763218493218374)(34, 0.1870757921986666)};
    \addplot coordinates {(34, 0.1870757921986666)(35, 17.553570616155714)(36, 17.553570616155714)(37, 0.1870757921986666)(38, 17.553570616155714)(39, 17.553570616155714)(40, 0.1870757921986666)(41, 29.508338830012715)(42, 0.1870757921986666)(43, 17.553570616155714)(44, 17.553570616155714)(45, 0.1870757921986666)(46, 17.553570616155714)(47, 0.1870757921986666)(48, 17.553570616155714)(49, 17.553570616155714)(50, 0.1870757921986666)(51, 29.508338830012715)(52, 0.1870757921986666)(53, 29.508338830012715)(54, 0.1870757921986666)(55, 17.553570616155714)(56, 0.1870757921986666)(57, 29.508338830012715)(58, 0.1870757921986666)(59, 17.553570616155714)(60, 17.553570616155714)(61, 0.1870757921986666)(62, 29.508338830012715)(63, 0.1870757921986666)(64, 29.508338830012715)(65, 0.1870757921986666)(66, 29.508338830012715)(67, 0.1870757921986666)(68, 29.508338830012715)(69, 0.1870757921986666)(70, 29.508338830012715)(71, 1346.3421525760969)(72, 29.508338830012715)(73, 0.1870757921986666)(74, 29.508338830012715)(75, 0.1870757921986666)(76, 29.508338830012715)(77, 0.1870757921986666)(78, 17.553570616155714)(79, 17.553570616155714)(80, 0.1870757921986666)(81, 29.508338830012715)(82, 0.1870757921986666)(83, 29.508338830012715)(84, 0.1870757921986666)(85, 29.508338830012715)(86, 0.1870757921986666)(87, 29.508338830012715)(88, 0.1870757921986666)(89, 29.508338830012715)(90, 1346.3421525760969)(91, 29.508338830012715)(92, 0.1870757921986666)(93, 17.553570616155714)(94, 0.1870757921986666)(95, 29.508338830012715)(96, 1346.3421525760969)(97, 29.508338830012715)(98, 0.1870757921986666)(99, 17.553570616155714)(100, 17.553570616155714)(101, 17.553570616155714)(102, 0.1870757921986666)(103, 29.508338830012715)(104, 0.1870757921986666)(105, 17.553570616155714)(106, 0.1870757921986666)(107, 29.508338830012715)(108, 0.1870757921986666)(109, 17.553570616155714)(110, 0.1870757921986666)(111, 29.508338830012715)(112, 0.1870757921986666)(113, 17.553570616155714)(114, 17.553570616155714)(115, 0.1870757921986666)(116, 29.508338830012715)(117, 0.1870757921986666)(118, 17.553570616155714)(119, 0.1870757921986666)(120, 29.508338830012715)(121, 1346.3421525760969)(122, 3029.269843296218)(123, 1346.3421525760969)(124, 29.508338830012715)(125, 0.1870757921986666)(126, 29.508338830012715)(127, 0.1870757921986666)(128, 29.508338830012715)(129, 0.1870757921986666)(130, 29.508338830012715)(131, 0.1870757921986666)(132, 29.508338830012715)(133, 0.1870757921986666)(134, 29.508338830012715)(135, 0.1870757921986666)(136, 17.553570616155714)(137, 0.1870757921986666)(138, 29.508338830012715)(139, 1346.3421525760969)(140, 29.508338830012715)(141, 0.1870757921986666)(142, 29.508338830012715)(143, 0.1870757921986666)(144, 17.553570616155714)};
    \addlegendentry{\footnotesize \rate, $\lambda = 512$};
    \draw[red,ultra thick, domain=0:146] plot (\x, 2019.5132288641453);
\end{axis}
\end{tikzpicture}


==> pgfplot/regretPlotAb.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=5 by 1,
        yticklabels at=edge left,
        horizontal sep=3pt
    },
    height=0.254\textheight,
    grid=major,
    ymode=log,
    ymin=0.005,
    enlarge y limits = 0.1,
    ymin=0.01, ymax=130000,
    cycle list name=othercolorcycle,
    legend style={at={(0.5,0.025)},anchor=south east}
]
    \nextgroupplot[xmin=0, xmax=60, width=0.3\linewidth, ylabel=Regret in runtime, xlabel=Iteration number, xtick={0,20,40,60}]
    \addplot coordinates {(0, 43.49915236949091)(1, 3.912918555183399)};
    \addplot coordinates {(1, 3.912918555183399)(2, 3.2178308666475273)};
    \addplot coordinates {(2, 3.2178308666475273)(3, 2.835877990195634)};
    \addplot coordinates {(3, 2.835877990195634)(4, 1.821287805681154)};
    \addplot coordinates {(4, 1.821287805681154)(5, 0.4793412292461008)};
    \addplot coordinates {(5, 0.4793412292461008)(6, 0.13152814797568174)};
    \addplot coordinates {(6, 0.13152814797568174)(7, 2.473101481001916)};
    \addplot coordinates {(7, 2.473101481001916)(8, 11.574291672248544)};
    \addplot coordinates {(8, 11.574291672248544)(9, 59.809874196133464)};
    \addplot coordinates {(9, 59.809874196133464)(10, 59.809874196133464)(11, 1.1161988757779642)};
    \addplot coordinates {(11, 1.1161988757779642)(12, 4467.151422132555)(13, 2.831522210309262)};
    \addplot coordinates {(13, 2.831522210309262)(14, 16045.5539510481)(15, 7.359363391687132)};
    \addplot coordinates {(15, 7.359363391687132)(16, 112487.0788085341)(17, 7.359363391687132)(18, 0.3159945520952713)};
    \addplot coordinates {(18, 0.3159945520952713)(19, 21.997454404453453)(20, 0.6392298810129666)};
    \addplot coordinates {(20, 0.6392298810129666)(21, 66.88732691333057)(22, 1.5362571706416466)};
    \addplot coordinates {(22, 1.5362571706416466)(23, 244.0701165426945)(24, 3.466507730512093)};
    \addplot coordinates {(24, 3.466507730512093)(25, 945.6657577216496)(26, 19.62059864211715)};
    \addplot coordinates {(26, 19.62059864211715)(27, 47516.38173055398)(28, 19.62059864211715)(29, 0.611351430320477)(30, 0.018697882140788463)};
    \addplot coordinates {(30, 0.018697882140788463)(31, 1.3619480801480999)(32, 0.018697882140788463)(33, 0.08640502903661082)(34, 0.7696958455832856)(35, 3.2663537437974477)(36, 20.9598410476846)};
    \addplot coordinates {(36, 20.9598410476846)(37, 5.447538823651577)(38, 20.9598410476846)(39, 78.58285955871916)(40, 273.09232529944916)(41, 1143.1610334066431)(42, 3921.0119251510578)(43, 4998.370130869366)(44, 4998.370130869366)(45, 4998.370130869366)(46, 4998.370130869366)(47, 4998.370130869366)(48, 4998.370130869366)(49, 4998.370130869366)(50, 4998.370130869366)(51, 4998.370130869366)(52, 4998.370130869366)(53, 4998.370130869366)(54, 4998.370130869366)(55, 4998.370130869366)(56, 4998.370130869366)(57, 4998.370130869366)(58, 4998.370130869366)(59, 4998.370130869366)(60, 4998.370130869366)};
    \addplot plot[red, ultra thick, mark size=0pt] coordinates {(0,74991.38587235607)(60,74991.38587235607)};

    \nextgroupplot[xmin=9700, xmax=9715, width=0.135\linewidth, ticks=none, cycle list name=othercolorcycleinv]
    \addplot coordinates {(9700, 4998.370130869366)(9701, 4998.370130869366)(9702, 4998.370130869366)(9703, 4998.370130869366)(9704, 4998.370130869366)(9705, 4998.370130869366)(9706, 4998.370130869366)(9707, 12497.431251424638)};
    \addplot coordinates {(9707, 12497.431251424638)(9708, 4592.648292531737)(9709, 12497.431251424638)(9710, 12497.431251424638)(9711, 12497.431251424638)(9712, 12497.431251424638)(9713, 12497.431251424638)(9714, 12497.431251424638)(9715, 12497.431251424638)};
    \addplot plot[red, ultra thick, mark size=0pt] coordinates {(9700,74991.38587235607)(9715,74991.38587235607)};

    \nextgroupplot[xmin=32030, xmax=32042, width=0.13\linewidth, ticks=none]
    \addplot coordinates {(32030, 12497.431251424638)(32031, 12497.431251424638)(32032, 12497.431251424638)(32033, 12497.431251424638)(32034, 12497.431251424638)(32035, 12497.431251424638)(32036, 49994.25724823738)};
    \addplot coordinates {(32036, 49994.25724823738)(32037, 7137.11439114308)(32038, 49994.25724823738)(32039, 49994.25724823738)(32040, 49994.25724823738)(32041, 49994.25724823738)(32042, 49994.25724823738)};
    \addplot plot[red, ultra thick, mark size=0pt] coordinates {(32030,74991.38587235607)(32042,74991.38587235607)};

    \nextgroupplot[xmin=43845, xmax=43860, width=0.14\linewidth, ticks=none, cycle list name=othercolorcycleinv]
    \addplot coordinates {(43845, 49994.25724823738)(43846, 49994.25724823738)(43847, 49994.25724823738)(43848, 49994.25724823738)(43849, 49994.25724823738)(43850, 49994.25724823738)(43851, 49994.25724823738)(43852, 49964.36208120445)};
    \addplot coordinates {(43852, 49964.36208120445)(43853, 37820.87331457144)(43854, 49964.36208120445)(43855, 49964.36208120445)(43856, 49964.36208120445)(43857, 49964.36208120445)(43858, 49964.36208120445)(43859, 49964.36208120445)(43860, 49964.36208120445)};
    \addplot plot[red, ultra thick, mark size=0pt] coordinates {(43845,74991.38587235607)(43860,74991.38587235607)};

    \nextgroupplot[xmin=53140, xmax=53144, width=0.1\linewidth, xtick={53144}, scaled x ticks=false]
    \addplot coordinates {(53140, 49964.36208120445)(53141, 49964.36208120445)(53142, 49964.36208120445)(53143, 49964.36208120445)(53144, 49964.36208120445)};
    \addplot plot[red, ultra thick, mark size=0pt] coordinates {(53140,74991.38587235607)(53144,74991.38587235607)};

    \addlegendentry{\footnotesize \AB, $\lambda = 512$}
\end{groupplot}
\end{tikzpicture}

